On Strassen's rank additivity for small three-way tensors

We address the problem of the additivity of the tensor rank. That is for two independent tensors we study if the rank of their direct sum is equal to the sum of their individual ranks. A positive answer to this problem was previously known as Strassen's conjecture until recent counterexamples were proposed by Shitov. The latter are not very explicit, and they are only known to exist asymptotically for very large tensor spaces. In this article we prove that for some small three-way tensors the additivity holds. For instance, if the rank of one of the tensors is at most 6, then the additivity holds. Or, if one of the tensors lives in $C^k \otimes C^3 \otimes C^3$ for any $k$, then the additivity also holds. More generally, if one of the tensors is concise and its rank is at most 2 more than the dimension of one of the linear spaces, then additivity holds. In addition we also treat some cases of the additivity of border rank of such tensors. In particular, we show that the additivity of the border rank holds if the direct sum tensor is contained in $C^4 \otimes C^4 \otimes C^4$. Some of our results are valid over an arbitrary base field.

==> color_matrix4.tikz <==
\usetikzlibrary{matrix,decorations.pathreplacing,calc,fit,backgrounds}


\pgfmathsetmacro{\myscale}{1.4}
\pgfkeys{tikz/mymatrixenv/.style={decoration={brace},every left delimiter/.style={xshift=8pt},every right delimiter/.style={xshift=-8pt}}}
\pgfkeys{tikz/mymatrix/.style={matrix of math nodes,nodes in empty cells,
left delimiter={[},right delimiter={]},inner sep=1pt,outer sep=1.5pt,
column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,
anchor=center,inner sep=0pt,outer sep=0pt,scale=\myscale,transform shape}}}
\pgfkeys{tikz/mymatrixbrace/.style={decorate,thick}}

\newcommand*\mymatrixbraceright[4][m]{
    \draw[mymatrixbrace] (#1.west|-#1-#3-1.south west) -- node[left=2pt] {#4} (#1.west|-#1-#2-1.north west);
}
\newcommand*\mymatrixbraceleft[4][m]{
    \draw[mymatrixbrace] (#1.east|-#1-#2-1.north east) -- node[right=2pt] {#4} (#1.east|-#1-#2-1.south east);
}
\newcommand*\mymatrixbracetop[4][m]{
    \draw[mymatrixbrace] (#1.north-|#1-1-#2.north west) -- node[above=2pt] {#4} (#1.north-|#1-1-#3.north east);
}
\newcommand*\mymatrixbracebottom[4][m]{
    \draw[mymatrixbrace] (#1.south-|#1-1-#2.north east) -- node[below=2pt] {#4} (#1.south-|#1-1-#3.north west);
}


\tikzset{greenish/.style={
    fill=green!50!lime!60,draw opacity=0.5,
    draw=black!70!green!50!lime!60,fill opacity=0.1,
  },
  cyanish/.style={
    fill=cyan!90!blue!60, draw opacity=0.5,
    draw=black!70!blue!70!cyan!30,fill opacity=0.1,
  },
  orangeish/.style={
    fill=orange!90, draw opacity=0.5,
    draw=orange!90, fill opacity=0.3,
  },
  brownish/.style={
    fill=brown!70!orange!40, draw opacity=0.5,
    draw=brown, fill opacity=0.3,
  },
  purpleish/.style={
    fill=violet!90!pink!20, draw opacity=0.5,
    draw=violet, fill opacity=0.3,    
  }}


\[
%    \mathbf{X} = 
    \begin{tikzpicture}[baseline={-0.5ex},mymatrixenv]
        \matrix [mymatrix,inner sep=4pt] (m)  
        {
    v_{1,1}  &  v_{1,2} & v_{1,3}   &  \textcolor{white}{v_{1,4}}   &  &  \textcolor{white}{v_{1,6}} \\
    v_{2,1}  & v_{2,2} & v_{2,3} & & &   \\
    v_{3,1}  & v_{3,2} &  v_{3,3} & v_{3,4} & &   \\
    \textcolor{white}{v_{4,1}}    & &  v_{4,3} &  v_{4,4}  & v_{4,5}  & v_{4,6}   \\
    & & & v_{5,4} & v_{5,5} & v_{5,6}   \\
    \textcolor{white}{v_{6,1}}  & &  & v_{6,4}  & v_{6,5} & v_{6,6}   \\    
    };

    \begin{scope}[on background layer,rounded corners,every node/.append style={line width=2pt}]
     \node [fit=(m-1-1) (m-3-3),greenish,inner xsep=2.5pt,inner ysep=3pt]{};
     \node [fit=(m-1-3) (m-4-3),purpleish,inner xsep=1.5pt,inner ysep=1.5pt]{};
     \node [fit=(m-3-1) (m-3-4),brownish,inner xsep=0.5pt,inner ysep=0pt]{};
     \node [fit=(m-3-3) (m-4-4),orangeish]{};
     \node [fit=(m-3-4) (m-6-4),purpleish,inner xsep=1.5pt,inner ysep=1.0pt,yshift=1pt]{};
     \node [fit=(m-4-3) (m-4-6),brownish,inner xsep=0pt,inner ysep=0pt]{};
     \node [fit=(m-4-4) (m-6-6),cyanish,inner xsep=2.5pt,inner ysep=3pt,xshift=-1pt]{};
    \end{scope}

        % Braces     
    \begin{scope}[every node/.append style={scale=\myscale,transform
    shape},very thick]
        \mymatrixbraceright{1}{3}{$B'$}
        \mymatrixbraceright{4}{6}{$B''$}
        \mymatrixbracetop{1}{3}{$C'$}
        \mymatrixbracetop{4}{6}{$C''$}
        \mymatrixbracebottom{3}{3}{$F'$}
        \mymatrixbracebottom{4}{4}{$F''$}
        \mymatrixbraceleft{3}{3}{$E'$}
        \mymatrixbraceleft{4}{4}{$E''$}
    \end{scope} 
\end{tikzpicture}
\]

